The Solar Neighborhood XXXVI: The Long-Term Photometric Variability of Nearby Red Dwarfs in the VRI Optical Bands

We present an analysis of long-term photometric variability for nearby red dwarfs at optical wavelengths. The sample consists of 264 M dwarfs south of DEC = +30 with V-K = 3.96-9.16 and Mv~10-20 (spectral types M2V-M8V), most of which are within 25 pc. The stars have been observed in the VRI filters for ~4-14 years at the CTIO/SMARTS 0.9m telescope. Of the 238 red dwarfs within 25 pc, we find that only ~8% are photometrically variable by at least 20 mmag (~2%) in the VRI bands. We find that high variability at optical wavelengths over the long-term can be used to identify young stars. Overall, however, the fluxes of most red dwarfs at optical wavelengths are steady to a few percent over the long term. The low overall rate of photometric variability for red dwarfs is consistent with results found in previous work on similar stars on shorter timescales, with the body of work indicating that most red dwarfs are only mildly variable. We highlight 17 stars that show long-term changes in brightness, sometimes because of flaring activity or spots, and sometimes because of stellar cycles similar to our Sun's solar cycle. Remarkably, two targets show brightnesses that monotonically increase (G 169-029) or decrease (WT 460AB) by several percent over a decade. We also provide long-term variability measurements for seven M dwarfs within 25 pc that host exoplanets, none of which vary by more than 20 mmag. Both as a population, and for the specific red dwarfs with exoplanets observed here, photometric variability is therefore often not a concern for planetary environments, at least at the optical wavelengths where they emit much of their light.

==> (inline-0) <==
\begin{deluxetable}{clcccrrrcrrcrcrrrrl}
\rotate
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Red Dwarfs Studied for Long-Term Variability}
\tablehead{\vspace{-10pt} \\
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{Name}&
\multicolumn{1}{c}{Young}&
\multicolumn{1}{c}{R.A.} &
\multicolumn{1}{c}{Dec.} &
\multicolumn{1}{c}{$V$} &
\multicolumn{1}{c}{$R$} &
\multicolumn{1}{c}{$I$} &
\multicolumn{1}{c}{Ref.} &
\multicolumn{1}{c}{$K_s$} &
\multicolumn{1}{c}{$V-K_s$} &
\multicolumn{1}{c}{Filter} &
\multicolumn{1}{c}{Variability} &
\multicolumn{1}{c}{Timespan} &
\multicolumn{1}{c}{Duration} &
\multicolumn{1}{c}{$\#$Nights} &
\multicolumn{1}{c}{$\#$Frames} &
\multicolumn{1}{c}{$\pi_{trig}$ $\pm$ $\sigma$} &
\multicolumn{1}{c}{Ref.} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{J2000.0} &
\colhead{J2000.0} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(mmag)} &
\colhead{} &
\colhead{(yr)} &
\colhead{} &
\colhead{} &
\colhead{(mas)} &
\colhead{} \\
\colhead{} &
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)}}
\startdata
%                                                  V       R       I       ref       K      V-K    fil    var         coverage          #yr     #nt    #fr    RECONS pub pi
........  & GJ 1001A         &...& 00 04 36  & $-$40 44 02 &  12.83 & 11.62 & 11.08 &  Win15  &  7.74 &  5.09 &  R  &  13.7  &  1999.64-2011.74  &  12.10  &  21  & 112  &  77.02  2.07  &  Die14  \\ %
          & GJ 1002          &...& 00 06 43  & $-$07 32 17 &  13.84 & 12.21 & 10.21 &  Win15  &  7.44 &  6.40 &  R  &  13.9  &  2003.77-2012.87  &   9.10  &  14  &  64  & 207.18  3.09  &  Dav14  \\ %
          & L 217-028        &...& 00 08 17  & $-$57 05 52 &  12.13 & 11.00 &  9.57 &  Win15  &  7.40 &  4.73 &  V  &   9.8  &  2000.50-2008.00  &   7.25  &  15  &  68  &       ...     &   ...   \\ %  75.17  2.11   LTT 00057
          & G 131-026        &...& 00 08 53  & $+$20 50 25 &  13.52 & 12.19 & 10.50 &  Rie14  &  8.01 &  5.51 &  V  &  18.9  &  1999.71-2011.89  &  12.18  &  21  &  97  &  54.13  1.35  &  Rie14  \\ %
          & GJ 1005AB        &...& 00 15 28  & $-$16 08 01 &  11.48 & 10.27 &  8.70 &  Win15  &  6.39 &  5.09 &  V  &   8.2  &  2003.75-2011.90  &   7.96  &  22  &  95  &       ...     &   ...   \\ % 164.42  4.73 r
          & GJ 2006A         & Y & 00 27 50  & $-$32 33 06 &  12.95 & 11.79 & 10.29 &  Rie14  &  8.01 &  4.94 &  V  &  76.8  &  2000.57-2010.82  &  10.25  &  17  &  69  &  30.14  2.50  &  Rie14  \\ %
          & GJ 2006B         & Y & 00 27 50  & $-$32 33 23 &  13.25 & 12.04 & 10.48 &  Rie14  &  8.12 &  5.13 &  V  &  36.2  &  2000.57-2010.82  &  10.25  &  17  &  69  &  31.78  2.47  &  Rie14  \\ %
          & GR 50            &...& 00 32 53  & $-$04 34 07 &  13.97 & 12.68 & 11.00 &  Win15  &  8.35 &  5.62 &  R  &  13.0  &  2007.82-2012.95  &   5.13  &  11  &  59  &       ...     &   ...   \\ %  48.39  1.55   GIC 50
          & LHS 1140         &...& 00 44 59  & $-$15 16 17 &  14.18 & 12.88 & 11.19 &  Win15  &  8.82 &  5.36 &  V  &  12.2  &  2003.95-2011.88  &   7.93  &  12  &  52  &       ...     &   ...   \\ %  68.04  1.66
          & L 087-002        &...& 00 57 12  & $-$64 15 24 &  12.40 & 11.28 &  9.81 &  Win15  &  7.60 &  4.80 &  V  &   8.9  &  2008.86-2012.87  &   4.01  &  14  &  70  &       ...     &   ...   \\ %  56.25  1.38
          & GJ 1025          &...& 01 00 56  & $-$04 26 56 &  13.35 & 12.08 & 10.52 &  Win15  &  8.22 &  5.13 &  V  &  19.8  &  2000.57-2012.75  &  12.17  &  13  &  66  &  87.70  2.38  &  Jao05  \\ %
          & SCR 0103-5515ABC & Y & 01 03 35  & $-$55 15 56 &  15.48 & 14.00 & 12.07 &  Rie14  &  9.24 &  6.24 &  R  &  15.4  &  2007.82-2012.87  &   5.05  &  11  &  49  &  21.18  1.37  &  Rie14  \\ %                AB unresolved, aok, C very faint
          & L 087-010        &...& 01 04 06  & $-$65 22 27 &  13.98 & 12.63 & 10.95 &  Win15  &  8.53 &  5.45 &  V  &  13.9  &  2008.64-2012.88  &   4.24  &  10  &  44  &       ...     &   ...   \\ %  83.80  1.25
          & GJ 54AB          &...& 01 10 22  & $-$67 26 41 &   9.82 &  8.70 &  7.32 &  Win15  &  5.13 &  4.69 &  V  &  16.4  &  2000.75-2012.00  &  11.20  &  40  & 197  & 141.20  3.38  &  Hen06  \\ %
          & LP 467-016AB     & Y & 01 11 25  & $+$15 26 21 &  14.46 & 12.95 & 11.03 &  Rie14  &  8.21 &  6.25 &  R  &  19.2  &  1999.71-2009.57  &   9.86  &  15  &  79  &  45.79  1.78  &  Rie14  \\ %                unresolved, aok
          & LEHPM 1-1343     &...& 01 13 16  & $-$54 29 13 &  14.16 & 12.85 & 11.17 &  Win15  &  8.68 &  5.48 &  R  &  21.3  &  1999.91-2004.98  &   5.06  &  14  &  64  &       ...     &   ...   \\ %  60.35  1.20   DEN 0113-5429
          & GJ 2022B         & Y & 01 24 30  & $-$33 55 01 &  15.50 & 14.09 & 12.33 &  Rie14  &  9.68 &  5.82 &  R  &  14.4  &  1999.62-2011.53  &  11.91  &  16  &  66  &  38.80  2.13  &  Rie14  \\ %
          & L 002-060        &...& 01 29 20  & $-$85 56 11 &  13.49 & 12.21 & 10.58 &  Win15  &  8.08 &  5.41 &  I  &   6.7  &  2003.95-2008.70  &   4.75  &  10  &  55  &       ...     &   ...   \\ %  32.52  2.48   SCR 0129-8556 unresolved, aok
          & LP 991-084       &...& 01 39 21  & $-$39 36 09 &  14.48 & 12.97 & 11.06 &  Win15  &  8.27 &  6.21 &  V  &  14.2  &  2003.94-2012.96  &   9.02  &  14  &  66  &       ...     &   ...   \\ % 115.90  1.33
          & L 294-092        &...& 01 47 42  & $-$48 36 05 &  12.42 & 11.23 &  9.72 &  Win15  &  7.45 &  4.97 &  R  &   9.2  &  2004.75-2012.00  &   6.99  &  23  &  63  &       ...     &   ...   \\ %  72.12  1.77   LEHPM 1-1882
          & LHS 1302         &...& 01 51 04  & $-$06 07 05 &  14.49 & 13.00 & 11.17 &  Win15  &  8.55 &  5.94 &  R  &  11.8  &  1999.71-2011.78  &  12.06  &  31  & 178  & 100.78  1.89  &  Hen06  \\ %
          & LHS 5045         &...& 01 52 51  & $-$48 05 41 &  13.79 & 12.48 & 10.80 &  Win15  &  8.24 &  5.55 &  R  &   9.4  &  2004.00-2008.80  &   5.67  &  20  &  44  &       ...     &   ...   \\ %  69.98  3.30
          & SIP 0152-6329    &...& 01 52 55  & $-$63 29 30 &  15.41 & 13.93 & 12.01 &    *    &  9.26 &  6.15 &  R  &  16.4  &  2007.82-2012.94  &   5.12  &   8  &  41  &       ...     &   ...   \\ %  26.54  1.51
          & L 088-043        &...& 01 53 37  & $-$66 53 34 &  11.68 & 10.60 &  9.24 &  Win15  &  6.99 &  4.69 &  R  &   8.1  &  2005.71-2011.89  &   6.18  &  15  &  79  &       ...     &   ...   \\ %  75.44  3.51
          & L 173-019        &...& 02 00 38  & $-$55 58 04 &  11.90 & 10.70 &  9.15 &    *    &  6.77 &  5.13 &  V  &  19.8  &  2007.81-2011.96  &   4.15  &  11  &  57  &       ...     &   ...   \\ % 121.93  2.71
          & LHS 1339         &...& 02 05 48  & $-$30 10 36 &  12.18 & 11.07 &  9.69 &  Win15  &  7.56 &  4.62 &  V  &   9.1  &  2004.00-2008.90  &   4.93  &  25  &  36  &       ...     &   ...   \\ % 106.81  5.73 r
          & GJ 85            &...& 02 07 23  & $-$66 34 11 &  11.49 & 10.49 &  9.31 &  Win15  &  7.36 &  4.13 &  V  &   9.2  &  2003.95-2012.70  &   8.75  &  14  &  69  &       ...     &   ...   \\ %  86.15  1.83   LHS 150
          & LHS 1351         &...& 02 11 18  & $-$63 13 41 &  12.23 & 11.15 &  9.82 &  Rie10  &  7.73 &  4.50 &  V  &   8.7  &  2000.58-2004.98  &   4.40  &  12  &  68  &  71.53  1.64  &  Rie10  \\ %
          & LHS 1358         &...& 02 12 54  & $+$00 00 16 &  13.58 & 12.31 & 10.66 &  Rie10  &  8.17 &  5.41 &  R  &  15.1  &  1999.71-2003.86  &   4.15  &  11  &  58  &  65.27  2.07  &  Rie10  \\ %
          & LHS 1363         &...& 02 14 12  & $-$03 57 43 &  16.44 & 14.71 & 12.62 &  Win15  &  9.49 &  6.95 &  I  &  11.1  &  2003.94-2012.95  &   9.01  &  17  &  64  &       ...     &   ...   \\ %  82.13  1.14
          & G 075-035        &...& 02 41 15  & $-$04 32 17 &  13.79 & 12.48 & 10.77 &  Win15  &  8.25 &  5.54 &  R  &  10.1  &  2003.95-2012.94  &   8.99  &  16  &  73  &       ...     &   ...   \\ %  84.71  1.38
          & LP 993-115A      &...& 02 45 10  & $-$43 44 32 &  12.38 & 11.17 &  9.61 &  Rie14  &  7.20 &  5.18 &  V  &  21.0  &  1999.62-2012.95  &  13.32  &  15  &  71  &  89.62  1.73  &  Rie14  \\ %
          & LP 993-115BC     &...& 02 45 14  & $-$43 44 10 &  12.69 & 11.37 &  9.67 &    *    &  7.27 &  5.42 &  V  &  14.5  &  1999.62-2012.95  &  13.32  &  15  &  71  &  84.12  2.08  &  Rie14  \\ %                unresolved, aok
          & SCR 0246-7024    &...& 02 46 02  & $-$70 24 06 &  14.86 & 13.44 & 11.61 &  Win11  &  9.02 &  5.84 &  R  &  12.6  &  2006.87-2012.94  &   6.07  &  12  &  51  &       ...     &   ...   \\ %  80.59  1.32
          & SO 0253+1652     &...& 02 53 00  & $+$16 52 52 &  15.14 & 13.03 & 10.65 &  Hen06  &  7.59 &  7.55 &  I  &   7.7  &  2003.53-2009.04  &   5.50  &  19  & 118  & 260.63  2.69  &  Hen06  \\ %
          & LHS 1491         &...& 03 04 04  & $-$20 22 43 &  12.84 & 11.65 & 10.13 &  Rie10  &  7.75 &  5.09 &  V  &  17.9  &  1999.71-2005.00  &   5.29  &  15  &  70  &  67.28  1.25  &  Rie10  \\ %
          & LEHPM 1-3070     &...& 03 06 11  & $-$36 47 52 &  19.38 & 16.98 & 14.49 &  Die14  & 10.63 &  8.75 &  I  &   8.5  &  2009.75-2013.80  &   4.06  &  11  &  54  &  76.46  1.42  &  Die14  \\ %                DEN 0306-3647  SOAR VRI
          & LP 831-045       &...& 03 14 18  & $-$23 09 29 &  12.58 & 11.42 &  9.93 &  Win15  &  7.63 &  4.95 &  V  &  16.6  &  2003.95-2011.77  &   7.82  &  20  &  60  &       ...     &   ...   \\ %  64.01  1.82
          & LHS 1550         &...& 03 28 48  & $-$27 19 04 &  13.75 & 12.58 & 11.07 &    *    &  8.77 &  4.98 &  R  &  13.9  &  2008.86-2012.94  &   4.08  &  11  &  57  &       ...     &   ...   \\ %  41.07  1.86
          & LP 888-018       &...& 03 31 30  & $-$30 42 38 &  18.81 & 16.55 & 14.10 &  Win15  & 10.26 &  8.55 &  I  &   9.0  &  2003.95-2012.88  &   8.93  &  15  &  69  &       ...     &   ...   \\ %  80.32  1.07
          & LEHPM 1-3396     &...& 03 34 12  & $-$49 53 32 &  19.38 & 16.85 & 14.39 &  Win15  & 10.39 &  8.99 &  I  &   8.4  &  2004.75-2012.93  &   8.18  &  20  &  95  &       ...     &   ...   \\ % 113.93  1.24
          & LHS 1561         &...& 03 34 39  & $-$04 50 33 &  13.07 & 11.84 & 10.30 &  Rie10  &  7.93 &  5.14 &  V  &   7.8  &  2000.07-2010.97  &  10.91  &  14  &  72  &  34.20  1.72  &  Rie10  \\ %
          & LHS 176          &...& 03 35 38  & $-$08 29 22 &  15.92 & 14.30 & 12.31 &  Jao11  &  9.46 &  6.46 &  I  &   9.7  &  2004.00-2009.10  &   5.17  &  17  &  47  &  77.77  1.30  &  Jao11  \\ %
          & GJ 1061          &...& 03 36 00  & $-$44 30 46 &  13.09 & 11.45 &  9.46 &  Hen06  &  6.61 &  6.48 &  R  &  15.2  &  1999.62-2012.95  &  13.32  &  31  & 194  & 271.92  1.34  &  Hen06  \\ %                added by TJH
          & SCR 0336-2619    &...& 03 36 31  & $-$26 19 57 &  16.33 & 14.76 & 12.72 &    *    &  9.76 &  6.57 &  I  &  10.8  &  2008.70-2012.94  &   4.23  &   7  &  39  &       ...     &   ...   \\ %  22.87  1.65
          & LP 944-020       &...& 03 39 35  & $-$35 25 43 &  18.70 & 16.39 & 14.01 &  Die14  &  9.55 &  9.15 &  I  &   8.8  &  2003.95-2012.94  &   8.99  &  14  &  59  & 155.89  1.03  &  Die14  \\ %                same pi in Lur14
          & SCR 0342-6407    &...& 03 42 57  & $-$64 07 56 &  16.01 & 14.65 & 12.89 &  Jao11  & 10.58 &  5.43 &  I  &   7.0  &  2003.94-2007.89  &   3.95  &  12  &  66  &  41.56  2.01  &  Jao11  \\ %
          & LHS 1582AB       &...& 03 43 22  & $-$09 33 50 &  14.69 & 13.33 & 11.60 &  Rie10  &  8.85 &  5.84 &  R  &  14.6  &  2000.87-2012.70  &  11.82  &  22  &  92  &  50.84  1.21  &  Lur14  \\ %
          & GJ 1065          &...& 03 50 44  & $-$06 05 41 &  12.82 & 11.60 & 10.04 &  Win15  &  7.75 &  5.07 &  V  &  13.5  &  2003.95-2012.95  &   9.00  &  15  &  86  & 101.63  1.93  &  Dav14  \\ %
          & LHS 1610AB       &...& 03 52 41  & $+$17 01 04 &  13.85 & 12.42 & 10.66 &    *    &  8.05 &  5.80 &  V  &  27.4  &  1999.71-2009.93  &  10.22  &  24  & 142  & 101.57  2.07  &  Hen06  \\ %                SB2 in Bon13
          & LHS 1630AB       &...& 04 07 20  & $-$24 29 13 &  12.38 & 11.22 &  9.68 &  Rie10  &  7.44 &  4.94 &  V  &   8.9  &  1999.71-2009.03  &   9.32  &  22  & 137  &  56.18  1.06  &  Rie10  \\ %
          & LP 889-037       &...& 04 08 55  & $-$31 28 54 &  14.56 & 13.21 & 11.48 &  Win15  &  8.82 &  5.74 &  R  &  10.1  &  2003.95-2012.94  &   8.99  &  15  &  63  &       ...     &   ...   \\ %  64.35  1.75
          & GJ 1068          &...& 04 10 28  & $-$53 36 08 &  13.60 & 12.18 & 10.42 &  Jao05  &  7.90 &  5.70 &  R  &   9.0  &  1999.64-2009.93  &  10.29  &  29  & 194  & 143.42  1.92  &  Jao05  \\ %
          & G 007-034        & Y & 04 17 18  & $+$08 49 22 &  13.84 & 12.50 & 10.75 &  Rie14  &  8.18 &  5.66 &  R  &  24.1  &  1999.64-2007.83  &   8.19  &  15  &  72  &  73.27  1.27  &  Rie14  \\ %
          & LHS 1656         &...& 04 18 51  & $-$57 14 01 &  13.29 & 12.18 & 10.84 &  Rie10  &  8.65 &  4.64 &  I  &   8.4  &  2003.95-2009.74  &   5.08  &  13  &  51  &  39.41  1.94  &  Rie10  \\ %
          & LHS 5094         &...& 04 26 32  & $-$30 48 01 &  14.17 & 12.73 & 10.99 &  Win15  &  8.41 &  5.76 &  V  &  21.7  &  2003.95-2012.95  &   9.00  &  16  &  66  &       ...     &   ...   \\ %  75.39  2.90
          & 2MA 0429-3123    &...& 04 29 18  & $-$31 23 56 &  17.39 & 15.50 & 13.32 &    *    &  9.77 &  7.62 &  R  &  18.8  &  2003.95-2012.95  &   8.99  &  16  &  69  &       ...     &   ...   \\ %  58.71  1.25
          & LHS 1678         &...& 04 32 42  & $-$39 47 12 &  12.48 & 11.46 & 10.26 &  Win15  &  8.26 &  4.22 &  V  &   6.4  &  2003.95-2012.10  &   8.14  &  14  &  70  &       ...     &   ...   \\ %  51.80  1.51
          & LP 775-031       &...& 04 35 16  & $-$16 06 57 &  17.67 & 15.49 & 13.08 &  Die14  &  9.35 &  8.32 &  I  &   8.1  &  2003.95-2012.88  &   8.94  &  19  &  74  &  95.35  1.06  &  Die14  \\ %
          & LP 834-032       &...& 04 35 36  & $-$25 27 34 &  12.44 & 11.26 &  9.73 &  Win15  &  7.41 &  5.03 &  V  &  42.0  &  2003.95-2011.74  &   7.79  &  13  &  64  &       ...     &   ...   \\ %  57.64  1.78
          & G 039-029AB      &...& 04 38 12  & $+$28 13 00 &  12.56 & 11.31 &  9.70 &  Rie14  &  7.33 &  5.23 &  V  &  14.8  &  2000.88-2005.06  &   4.18  &  13  &  70  &  78.61  2.04  &  Rie14  \\ %                unresolved, aok
          & LP 655-048       &...& 04 40 23  & $-$05 30 08 &  17.79 & 15.72 & 13.36 &  Rie14  &  9.55 &  8.24 &  I  &  12.7  &  2003.95-2012.89  &   8.94  &  21  & 101  & 102.61  0.71  &  Rie14  \\ %
          & LHS 1723         &...& 05 01 57  & $-$06 56 46 &  12.20 & 10.86 &  9.18 &  Hen06  &  6.74 &  5.46 &  V  &  19.9  &  1999.81-2012.75  &  12.94  &  35  & 258  & 188.66  0.79  &  Dav14  \\ %
          & G 097-015        &...& 05 04 14  & $+$11 03 23 &  13.76 & 12.43 & 10.74 &    *    &  8.31 &  5.45 &  R  &   9.5  &  2003.95-2010.00  &   6.04  &  12  &  56  &       ...     &   ...   \\ % 104.96  1.48
          & LHS 1748         &...& 05 15 46  & $-$31 17 45 &  12.08 & 11.06 &  9.83 &  Rie10  &  7.73 &  4.35 &  V  &  17.1  &  2000.88-2005.14  &   4.26  &  11  &  58  &  43.18  1.40  &  Rie10  \\ %
          & GJ 1077          &...& 05 16 59  & $-$78 17 20 &  11.90 & 10.81 &  9.42 &  Jao11  &  7.20 &  4.70 &  V  &   6.6  &  2003.95-2009.75  &   5.80  &  13  &  64  &  65.35  1.91  &  Jao11  \\ %                LHS 0205
          & L 449-001AB      & Y & 05 17 22  & $-$35 21 54 &  11.69 & 10.48 &  8.91 &  Rie14  &  6.56 &  5.13 &  V  &  24.2  &  2007.81-2012.96  &   5.15  &  17  &  87  &  84.38  1.35  &  Rie14  \\ %
          & 2MA 0517-3349    &...& 05 17 37  & $-$33 49 03 &  19.75 & 17.38 & 14.96 &  Win15  & 10.83 &  8.92 &  I  &  10.4  &  2003.95-2012.94  &   8.99  &  14  &  64  &       ...     &   ...   \\ %  61.57  1.54
          & LP 717-036       &...& 05 25 41  & $-$09 09 12 &  12.59 & 11.43 &  9.92 &  Win15  &  7.62 &  4.97 &  V  &  15.4  &  2003.96-2010.17  &   6.21  &  12  &  55  &       ...     &   ...   \\ %  49.07  1.40
          & LHS 1767         &...& 05 31 04  & $-$30 11 44 &  13.11 & 11.93 & 10.45 &  Rie10  &  8.19 &  4.92 &  V  &  12.4  &  2003.96-2007.99  &   4.03  &  13  &  57  &  65.26  1.51  &  Rie10  \\ %
          & SCR 0533-4257    &...& 05 33 28  & $-$42 57 20 &  12.58 & 11.27 &  9.59 &    *    &  7.12 &  5.46 &  R  &  10.8  &  2007.81-2012.10  &   4.29  &  16  &  78  &       ...     &   ...   \\ %  99.35  1.70
          & WT 178           &...& 05 37 39  & $-$61 54 43 &  14.81 & 13.47 & 11.77 &  Rie10  &  9.23 &  5.58 &  R  &  20.0  &  1999.92-2012.96  &  13.04  &  17  &  78  &  62.02  0.89  &  Rie10  \\ %
          & GJ 2045          &...& 05 42 12  & $-$05 27 55 &  15.34 & 13.84 & 11.93 &  Jao05  &  9.37 &  5.97 &  I  &  11.2  &  2001.15-2013.10  &  11.96  &  13  &  70  &  79.72  1.89  &  Jao05  \\ %                LHS 1777
          & APM 0544-4108    &...& 05 43 46  & $-$41 08 08 &  14.12 & 12.85 & 11.25 &  Rie10  &  8.87 &  5.25 &  V  &  10.4  &  2000.14-2005.05  &   4.91  &  17  &  76  &  48.41  0.78  &  Rie10  \\ %                APM 0206
          & G 099-049        &...& 06 00 03  & $+$02 42 23 &  11.31 & 10.04 &  8.43 &  Rie14  &  6.04 &  5.27 &  V  &  15.4  &  1999.91-2012.94  &  13.04  &  56  & 374  & 193.60  1.85  &  Dav14  \\ %
          & LHS 1807         &...& 06 02 22  & $-$20 19 44 &  13.26 & 12.10 & 10.62 &  Rie10  &  8.37 &  4.89 &  R  &   7.7  &  2000.88-2007.83  &   6.95  &  12  &  66  &  71.00  1.58  &  Rie10  \\ %
          & AP COL           & Y & 06 04 52  & $-$34 33 36 &  12.96 & 11.49 &  9.60 &  Rie14  &  6.87 &  6.09 &  V  &  17.5  &  2004.74-2011.97  &   7.22  &  30  & 183  & 119.21  0.98  &  Rie11  \\ %
          & GJ 1088          &...& 06 10 52  & $-$43 24 17 &  12.28 & 11.11 &  9.61 &  Rie10  &  7.31 &  4.97 &  V  &  16.0  &  2000.88-2005.06  &   4.18  &  13  &  51  &  87.03  1.28  &  Rie10  \\ %
          & SCR 0613-2742AB  & Y & 06 13 13  & $-$27 42 06 &  12.30 & 11.10 &  9.55 &  Rie14  &  7.15 &  5.15 &  V  &  36.7  &  2007.82-2013.10  &   5.29  &  20  & 107  &  34.04  1.00  &  Rie14  \\ % 
          & SCR 0630-7643AB  &...& 06 30 46  & $-$76 43 08 &  14.82 & 13.08 & 11.00 &  Win11  &  7.92 &  6.90 &  I  &   7.0  &  2003.96-2011.97  &   8.02  &  22  & 114  & 114.16  1.85  &  Hen06  \\ %                unresolved, aok
          & SCR 0631-8811    &...& 06 31 31  & $-$88 11 36 &  15.65 & 14.05 & 12.04 &  Win11  &  9.07 &  6.58 &  I  &  13.3  &  2003.94-2013.10  &   9.16  &  19  &  87  &       ...     &   ...   \\ %  63.97  2.28
          & L 032-009(A)     &...& 06 33 43  & $-$75 37 48 &  10.44 &  9.37 &  8.04 &  Win15  &  5.86 &  4.58 &  V  &  13.9  &  2004.00-2010.25  &   6.22  &  29  & 122  &       ...     &   ...   \\ % 115.92  1.81
          & L 032-008(B)     &...& 06 33 46  & $-$75 37 29 &  11.44 & 10.29 &  8.82 &    *    &  6.57 &  4.87 &  V  &  15.4  &  2004.00-2010.25  &   6.22  &  27  & 122  &       ...     &   ...   \\ % 116.30  1.77
          & SCR 0640-0552    &...& 06 40 13  & $-$05 52 23 &  10.22 &  9.22 &  8.03 &  Win11  &  5.96 &  4.26 &  V  &  12.3  &  2004.91-2011.77  &   6.86  &  18  & 107  &       ...     &   ...   \\ %  85.75  2.97
          & SCR 0702-6102    &...& 07 02 50  & $-$61 02 47 &  16.62 & 14.75 & 12.49 &  Win11  &  9.52 &  7.10 &  I  &   8.4  &  2004.00-2011.25  &   7.40  &  42  & 138  &       ...     &   ...   \\ %  60.21  0.65
          & SCR 0717-0501    &...& 07 17 17  & $-$05 01 03 &  13.29 & 12.02 & 10.39 &  Win11  &  8.05 &  5.24 &  I  &  11.4  &  2004.18-2013.11  &   8.93  &  19  &  90  &       ...     &   ...   \\ %  92.68  1.69
          & LTT 17957        &...& 07 17 29  & $+$19 34 16 &  12.83 & 11.72 & 10.35 &    *    &  8.16 &  4.67 &  R  &   7.7  &  2003.94-2009.02  &   5.08  &  15  &  73  &       ...     &   ...   \\ %  52.68  2.38   G 088-019
          & L 136-037        &...& 07 20 52  & $-$62 10 11 &  12.33 & 11.18 &  9.74 &  Win15  &  7.52 &  4.81 &  I  &   9.8  &  2009.09-2012.89  &   3.81  &  12  &  58  &       ...     &   ...   \\ %  88.80  2.57   LTT 02816
          & SCR 0723-8015AB  &...& 07 23 59  & $-$80 15 17 &  17.45 & 15.61 & 13.41 &  Win11  & 10.44 &  7.01 &  I  &   7.4  &  2003.07-2013.12  &  10.05  &  19  &  81  &       ...     &   ...   \\ %  62.70  1.91
          & G 089-032AB      &...& 07 36 25  & $+$07 04 43 &  13.25 & 11.81 &  9.97 &  Hen06  &  7.28 &  5.97 &  R  &  10.3  &  1999.91-2005.95  &   6.05  &  32  & 216  & 116.60  0.97  &  Hen06  \\ %
          & SCR 0740-4257    &...& 07 40 11  & $-$42 57 40 &  13.81 & 12.36 & 10.50 &  Win11  &  7.77 &  6.04 &  R  &  14.6  &  2004.97-2009.23  &   4.26  &  17  &  99  &       ...     &   ...   \\ % 127.23  1.06
          & GJ 283B          &...& 07 40 21  & $-$17 24 49 &  16.69 & 14.69 & 12.41 &  Sub09  &  9.29 &  7.40 &  I  &   8.8  &  2003.96-2013.95  &   9.99  &  24  & 140  & 109.79  0.81  &  Sub09  \\ %                added by TJH
          & L 034-026        &...& 07 49 12  & $-$76 42 06 &  11.31 & 10.19 &  8.79 &  Rie14  &  6.58 &  4.73 &  V  &  18.0  &  2006.21-2012.88  &   6.68  &  19  &  94  &  94.36  2.11  &  Rie14  \\ %
          & GJ 1103          &...& 07 51 54  & $-$00 00 12 &  13.26 & 11.89 & 10.19 &  Win15  &  7.66 &  5.60 &  V  &  16.4  &  2003.95-2010.16  &   6.21  &  12  &  77  &       ...     &   ...   \\ % 100.18  1.36
          & GJ 300           &...& 08 12 40  & $-$21 33 06 &  12.15 & 10.85 &  9.22 &  Hen06  &  6.71 &  5.44 &  V  &  16.6  &  1999.91-2012.95  &  13.05  &  41  & 236  & 122.64  0.49  &  Dav14  \\ %
          & L 098-059        &...& 08 18 07  & $-$68 18 46 &  11.71 & 10.61 &  9.25 &  Win15  &  7.10 &  4.61 &  R  &   9.4  &  2006.21-2013.26  &   7.05  &  18  &  82  &       ...     &   ...   \\ %  98.40  2.98
          & LHS 2010         &...& 08 27 11  & $-$44 59 21 &  11.86 & 10.70 &  9.19 &  Rie10  &  6.87 &  4.99 &  V  &  11.2  &  2001.14-2011.24  &  10.10  &  18  & 110  &  72.80  1.30  &  Rie10  \\ %
          & LHS 2021         &...& 08 30 32  & $+$09 47 15 &  19.21 & 16.94 & 14.66 &  Hen04  & 10.76 &  8.45 &  I  &  16.3  &  2003.94-2009.24  &   5.30  &  15  &  54  &  63.67  1.15  &  Rie10  \\ %
          & GJ 2069ACE       &...& 08 31 37  & $+$19 23 39 &  11.93 & 10.70 &  9.10 &    *    &  6.60 &  5.33 &  V  &  15.5  &  2004.00-2011.10  &   7.28  &  29  &  79  &       ...     &   ...   \\ %  55.92  3.07 r
          & GJ 2069BD        &...& 08 31 37  & $+$19 23 39 &  13.37 & 12.03 & 10.30 &    *    &  7.72 &  5.65 &  V  &  15.8  &  2004.00-2011.10  &   7.28  &  29  &  79  &       ...     &   ...   \\ %  63.55  2.97 r
          & SCR 0838-5855    &...& 08 38 02  & $-$58 55 58 &  17.19 & 15.08 & 12.78 &  Win11  &  9.27 &  7.92 &  I  &   8.9  &  2005.90-2012.96  &   7.06  &  16  &  81  &       ...     &   ...   \\ %  94.56  1.10
          & GJ 317           &...& 08 40 59  & $-$23 27 22 &  12.01 & 10.84 &  9.37 &  Win15  &  7.03 &  4.98 &  R  &  17.4  &  2009.04-2013.38  &   4.35  &  15  &  75  &  65.54  1.53  &  Lur14  \\ %
          & LHS 2065         &...& 08 53 36  & $-$03 29 32 &  18.94 & 16.74 & 14.44 &  Die14  &  9.94 &  9.00 &  I  &  12.1  &  2003.95-2013.26  &   9.31  &  18  & 101  & 117.98  0.76  &  Die14  \\ %
          & LHS 2071AB       &...& 08 55 20  & $-$23 52 15 &  13.88 & 12.55 & 10.82 &  Rie10  &  8.20 &  5.68 &  R  &  16.2  &  2000.00-2011.50  &  11.16  &  30  &  85  &  62.84  1.43  &  Rie10  \\ %
          & G 041-014ABC     &...& 08 58 56  & $+$08 28 26 &  10.92 &  9.67 &  8.05 &  Hen06  &  5.69 &  5.23 &  V  &  13.1  &  1999.97-2011.96  &  11.98  &  29  & 203  & 147.66  1.98  &  Hen06  \\ %
          & LHS 2090         &...& 09 00 23  & $+$21 50 04 &  16.11 & 14.12 & 11.84 &    *    &  8.44 &  7.67 &  I  &   9.0  &  2002.28-2010.01  &   7.73  &  22  & 116  & 156.87  2.67  &  Hen06  \\ %
          & LHS 2106         &...& 09 07 02  & $-$22 08 50 &  14.21 & 12.87 & 11.13 &  Rie10  &  8.65 &  5.56 &  R  &  13.9  &  2000.06-2006.04  &   5.97  &  12  &  56  &  66.23  1.16  &  Rie10  \\ %
          & LHS 6167AB       &...& 09 15 36  & $-$10 35 47 &  13.82 & 12.32 & 10.42 &  Win15  &  7.73 &  6.09 &  V  &  32.2  &  2003.94-2013.25  &   9.31  &  23  & 113  &       ...     &   ...   \\ % 103.33  1.00
          & LHS 2122         &...& 09 16 25  & $-$62 04 16 &  12.57 & 11.43 &  9.94 &  Rie10  &  7.55 &  5.02 &  R  &  13.7  &  2001.15-2009.04  &   7.89  &  11  &  64  &  58.59  2.57  &  Rie10  \\ %
          & GJ 1123          &...& 09 17 05  & $-$77 49 23 &  13.16 & 11.86 & 10.16 &  Jao05  &  7.45 &  5.71 &  V  &  21.1  &  2000.00-2010.00  &   9.78  &  29  & 121  & 110.92  2.02  &  Jao05  \\ %
          & SIP 0921-2104    &...& 09 21 14  & $-$21 04 44 &  20.85 & 18.50 & 16.17 &  Win15  & 11.69 &  9.16 &  I  &  13.5  &  2004.18-2013.12  &   8.94  &  18  &  66  &       ...     &   ...   \\ %  81.08  1.04   2MA 0921-2104
          & GJ 357           &...& 09 36 01  & $-$21 39 38 &  10.92 &  9.86 &  8.57 &  Win15  &  6.48 &  4.44 &  V  &  14.5  &  2004.99-2010.16  &   5.17  &  12  &  96  &       ...     &   ...   \\ % 107.96  2.56 r
          & GJ 358           &...& 09 39 46  & $-$41 04 03 &  10.78 &  9.66 &  8.27 &  Win15  &  6.06 &  4.72 &  V  &  31.7  &  2004.99-2010.17  &   5.18  &  12  &  75  &       ...     &   ...   \\ %  99.84  2.19 r
          & GJ 1128          &...& 09 42 46  & $-$68 53 06 &  12.74 & 11.39 &  9.65 &  Jao05  &  7.04 &  5.70 &  V  &  14.5  &  2000.15-2010.00  &   9.92  &  33  & 142  & 154.27  0.76  &  Lur14  \\ %
          & LHS 5156         &...& 09 42 49  & $-$63 37 56 &  13.30 & 11.98 & 10.28 &  Rie10  &  7.77 &  5.53 &  V  &   9.4  &  2005.97-2012.96  &   7.00  &  15  &  70  &  95.15  1.17  &  Rie10  \\ %
          & WT 244           &...& 09 44 23  & $-$73 58 38 &  15.17 & 13.80 & 12.02 &  Rie10  &  9.38 &  5.79 &  I  &  10.4  &  1999.92-2008.00  &   8.08  &  14  &  64  &  43.30  1.50  &  Rie10  \\ %
          & GJ 367           &...& 09 44 29  & $-$45 46 35 &  10.12 &  9.10 &  7.86 &  Win15  &  5.78 &  4.34 &  V  &  12.0  &  2004.99-2010.15  &   5.16  &  11  &  75  &       ...     &   ...   \\ % 111.73  1.86
          & G 161-071        &...& 09 44 54  & $-$12 20 54 &  13.76 & 12.26 & 10.36 &  Win15  &  7.60 &  6.16 &  V  &  35.8  &  2003.94-2012.96  &   9.02  &  16  &  80  &       ...     &   ...   \\ %  74.10  1.43
          & LHS 2206         &...& 09 53 55  & $+$20 56 46 &  14.02 & 12.63 & 10.85 &  Hen06  &  8.33 &  5.69 &  R  &  19.1  &  2000.06-2010.15  &  10.09  &  24  & 145  & 108.39  2.30  &  Hen06  \\ %
          & LHS 281          &...& 10 14 51  & $-$47 09 24 &  13.49 & 12.26 & 10.69 &  Jao05  &  8.32 &  5.17 &  R  &  15.5  &  2001.14-2013.27  &  12.13  &  15  &  79  &  83.07  1.69  &  Jao05  \\ %
          & LP 790-002B      &...& 10 18 12  & $-$20 28 21 &  15.56 & 14.16 & 12.40 &    *    &  9.71 &  5.85 &  I  &  10.6  &  2005.09-2012.19  &   7.10  &  21  &  97  &       ...     &   ...   \\ %  40.18  1.10
          & LP 790-002A      &...& 10 18 13  & $-$20 28 41 &  13.95 & 12.58 & 10.81 &  Win15  &  8.15 &  5.80 &  I  &  12.8  &  2005.09-2012.19  &   7.10  &  21  &  97  &       ...     &   ...   \\ %  39.05  1.18
          & LTT 03790A       &...& 10 19 51  & $-$41 48 46 &  11.64 & 10.66 &  9.52 &  Win15  &  7.49 &  4.15 &  V  &   9.3  &  2001.27-2005.10  &   3.91  &  14  &  62  &       ...     &   ...   \\ %  44.53  2.70   LP 392-039A 
          & LTT 03790B       &...& 10 19 53  & $-$41 49 01 &  13.17 & 12.00 & 10.49 &    *    &  8.29 &  4.88 &  V  &   6.9  &  2001.27-2005.10  &   3.91  &  14  &  62  &       ...     &   ...   \\ %  46.63  2.61   LP 392-039B
          & LEHPM 2-2758     &...& 10 38 47  & $-$86 32 44 &  13.24 & 12.02 & 10.46 &  Win15  &  8.11 &  5.13 &  R  &   9.5  &  2006.22-2011.16  &   4.94  &  15  &  67  &       ...     &   ...   \\ %  74.68  3.02
          & WT 1827AB        &...& 10 43 02  & $-$09 12 40 &  15.11 & 13.57 & 11.59 &  Jao05  &  8.73 &  6.38 &  V  &  14.7  &  2000.00-2011.25  &  11.18  &  39  &  92  &  80.99  2.42  &  Jao05  \\ %
          & LHS 288          &...& 10 44 21  & $-$61 12 35 &  13.90 & 12.31 & 10.27 &  Hen06  &  7.73 &  6.17 &  R  &   9.8  &  2000.06-2007.39  &   7.32  &  20  & 137  & 208.95  2.73  &  Hen06  \\ %
          & LHS 292          &...& 10 48 12  & $-$11 20 09 &  15.78 & 13.63 & 11.25 &  Die14  &  7.93 &  7.85 &  R  &   9.4  &  2000.23-2010.01  &   9.77  &  15  &  76  &       ...     &   ...   \\ % 213.23  1.17
          & DEN 1048-3956    &...& 10 48 14  & $-$39 56 07 &  17.37 & 14.98 & 12.47 &  Jao05  &  8.45 &  8.92 &  I  &  10.5  &  2001.15-2013.27  &  12.13  &  33  & 200  & 248.08  0.61  &  Lur14  \\ %
          & LHS 2328         &...& 10 55 34  & $-$09 21 25 &  13.55 & 12.37 & 10.86 &  Rie10  &  8.61 &  4.94 &  R  &  17.3  &  2001.15-2009.25  &   8.10  &  14  &  66  &  53.84  1.47  &  Rie10  \\ %
          & GJ 406           &...& 10 56 28  & $+$07 00 53 &  13.58 & 11.64 &  9.44 &    *    &  6.08 &  7.50 &  R  &  17.9  &  2000.23-2012.27  &  12.04  &  49  & 139  & 415.16  1.62  &  Dav14  \\ %
          & LP 731-076       &...& 10 58 27  & $-$10 46 30 &  14.44 & 13.05 & 11.24 &    *    &  8.64 &  5.80 &  I  &  34.8  &  2004.43-2011.50  &   7.07  &  22  & 167  &       ...     &   ...   \\ %  73.22  1.69
          & LHS 2397aAB      &...& 11 21 49  & $-$13 13 08 &  19.43 & 17.33 & 14.84 &  Die14  & 10.74 &  8.69 &  I  &  23.8  &  2005.09-2013.26  &   8.16  &  22  &  68  &  65.83  2.02  &  Die14  \\ %                SOAR VRI
          & LHS 2401         &...& 11 23 57  & $-$18 21 48 &  13.10 & 11.97 & 10.54 &  Rie10  &  8.32 &  4.78 &  V  &  13.5  &  2001.15-2009.32  &   8.17  &  13  &  76  &  54.47  2.51  &  Rie10  \\ %
          & LHS 306          &...& 11 31 08  & $-$14 57 21 &  14.19 & 12.81 & 11.05 &  Jao05  &  8.50 &  5.69 &  R  &  10.1  &  2001.14-2013.26  &  12.11  &  12  &  74  &  89.24  1.69  &  Jao05  \\ %
          & TWA 8A           & Y & 11 32 41  & $-$26 51 55 &  12.23 & 11.14 &  9.79 &  Rie14  &  7.43 &  4.80 &  V  &  78.6  &  2000.14-2011.16  &  11.02  &  11  &  65  &  21.33  1.41  &  Rie14  \\ %                RX 1132-2651A
          & TWA 8B           & Y & 11 32 41  & $-$26 52 09 &  15.22 & 13.68 & 11.76 &  Rie14  &  9.01 &  6.21 &  V  & 124.1  &  2000.14-2011.16  &  11.02  &  11  &  65  &  21.22  1.44  &  Rie14  \\ %                RX 1132-2651B
          & SCR 1138-7721    &...& 11 38 16  & $-$77 21 48 &  14.78 & 13.20 & 11.24 &  Win11  &  8.52 &  6.26 &  I  &   7.9  &  2003.00-2010.00  &   6.91  &  28  & 115  & 120.41  1.01  &  Lur14  \\ %
          & GJ 1147          &...& 11 38 24  & $-$41 22 32 &  13.72 & 12.49 & 10.91 &  Rie10  &  8.54 &  5.18 &  R  &  14.4  &  2001.15-2009.04  &   7.89  &  14  &  64  &  66.08  1.08  &  Rie10  \\ %
          & SIP 1141-3624    &...& 11 41 21  & $-$36 24 34 &  13.10 & 11.79 & 10.10 &  Win15  &  7.70 &  5.40 &  R  &  17.5  &  2007.31-2013.11  &   5.79  &  17  &  84  &       ...     &   ...   \\ % 115.67  1.55
          & GJ 438           &...& 11 43 19  & $-$51 50 25 &  10.35 &  9.36 &  8.27 &  Rie10  &  6.32 &  4.03 &  V  &   7.9  &  2000.06-2009.32  &   9.26  &  14  &  92  &  91.70  2.05  &  Rie10  \\ %
          & CE 440-087       &...& 11 47 50  & $-$28 49 44 &  16.21 & 14.98 & 13.38 &  Win15  & 11.24 &  4.97 &  I  &  14.1  &  2001.14-2005.40  &   4.26  &  10  &  50  &       ...     &   ...   \\ %  16.43  1.18
          & LP 851-346       &...& 11 55 42  & $-$22 24 58 &  18.18 & 15.97 & 13.50 &  Die14  &  9.88 &  8.30 &  I  &  10.4  &  2007.18-2013.28  &   6.10  &  12  &  56  &  89.54  1.77  &  Die14  \\ %
          & SCR 1157-0149    &...& 11 57 45  & $-$01 49 02 &  15.99 & 14.54 & 12.68 &  Win11  & 10.02 &  5.97 &  I  &  11.3  &  2004.18-2011.11  &   6.93  &  13  &  65  &       ...     &   ...   \\ %  50.76  1.52
          & RXJ 1159-5247    &...& 11 59 27  & $-$52 47 19 &  19.14 & 16.92 & 14.49 &  Win15  & 10.32 &  8.82 &  I  &  11.4  &  2009.32-2013.39  &   4.07  &  12  &  59  &       ...     &   ...   \\ % 106.35  0.74   RX 1159-5247
          & LHS 2520         &...& 12 10 05  & $-$15 04 16 &  12.09 & 10.88 &  9.30 &  Rie10  &  6.86 &  5.23 &  V  &  10.8  &  2000.07-2004.43  &   4.91  &  10  &  56  &  77.93  2.41  &  Rie10  \\ %
          & NLTT 30359       &...& 12 20 33  & $-$82 25 57 &  11.96 & 10.76 &  9.20 &  Win15  &  6.84 &  5.12 &  V  &  11.4  &  2006.21-2012.26  &   6.06  &  22  & 104  &       ...     &   ...   \\ %  78.50  2.80 r
          & GJ 1157          &...& 12 23 01  & $-$46 37 08 &  13.59 & 12.35 & 10.71 &  Rie10  &  8.36 &  5.23 &  V  &  12.0  &  2001.14-2011.23  &  10.09  &  18  &  91  &  62.42  0.63  &  Rie10  \\ %
          & GJ 469AB         &...& 12 28 57  & $+$08 25 31 &  12.05 & 10.85 &  9.30 &    *    &  6.96 &  5.09 &  V  &  16.4  &  2002.25-2011.00  &   9.01  &  22  & 111  &       ...     &   ...   \\ %  66.71  2.29 r
          & GJ 1158          &...& 12 29 34  & $-$55 59 37 &  13.26 & 12.02 & 10.41 &  Jao11  &  8.07 &  5.19 &  V  &  13.6  &  2001.15-2008.21  &   7.06  &  15  &  76  &  76.18  1.38  &  Jao11  \\ %
          & LHS 2568(B)      &...& 12 29 54  & $-$05 27 20 &  14.21 & 12.96 & 11.37 &    *    &  8.92 &  5.29 &  R  &   9.5  &  2000.07-2009.03  &   8.96  &  12  &  58  &  48.55  1.81  &  Rie10  \\ %
          & LHS 2567(A)      &...& 12 29 54  & $-$05 27 24 &  13.08 & 11.87 & 10.33 &  Rie10  &  7.96 &  5.12 &  R  &  12.8  &  2000.07-2009.03  &   8.96  &  12  &  58  &  46.80  1.83  &  Rie10  \\ %
          & SCR 1230-3411AB  &...& 12 30 01  & $-$34 11 24 &  14.16 & 12.81 & 11.07 &  Win11  &  8.44 &  5.72 &  R  &   8.0  &  2008.07-2012.53  &   4.45  &  10  &  52  &       ...     &   ...   \\ %  53.61  1.50
          & GJ 473AB         &...& 12 33 17  & $+$09 01 15 &  12.47 & 10.90 &  8.92 &    *    &  6.04 &  6.43 &  V  &  15.0  &  2002.50-2011.00  &   8.85  &  26  & 100  &       ...     &   ...   \\ % 234.56  2.71 r unresolved, aok
          & GJ 479           &...& 12 37 52  & $-$52 00 05 &  10.66 &  9.57 &  8.21 &  Win15  &  6.02 &  4.64 &  V  &   9.9  &  2005.10-2010.50  &   5.40  &  19  &  69  &       ...     &   ...   \\ % 107.53  1.57 r
          & LHS 337          &...& 12 38 49  & $-$38 22 53 &  12.75 & 11.44 &  9.74 &  Hen06  &  7.39 &  5.36 &  R  &   9.0  &  2002.28-2010.39  &   8.10  &  14  & 105  & 156.78  1.99  &  Hen06  \\ %
          & SCR 1245-5506    &...& 12 45 52  & $-$55 06 50 &  13.66 & 12.32 & 10.61 &  Win11  &  8.12 &  5.54 &  I  &   9.0  &  2004.17-2009.08  &   4.91  &  12  &  55  &       ...     &   ...   \\ %  99.16  1.36
          & DEN 1250-2121    &...& 12 50 52  & $-$21 21 13 &  18.36 & 16.15 & 13.78 &  Die14  & 10.13 &  8.23 &  I  &   7.8  &  2005.14-2011.16  &   6.03  &  13  &  45  &  57.77  1.72  &  Die14  \\ %                LEHPM 2-0174
          & SIP 1259-4336    &...& 12 59 04  & $-$43 36 24 &  18.01 & 15.74 & 13.29 &  Win15  &  9.52 &  8.49 &  I  &   9.3  &  2005.06-2013.10  &   8.04  &  25  & 155  &       ...     &   ...   \\ % 127.62  0.52
          & WT 1962AB        &...& 12 59 51  & $-$07 30 35 &  15.42 & 14.23 & 12.68 &  Win15  & 10.43 &  4.99 &  I  &  11.0  &  2000.25-2011.50  &  11.37  &  21  &  91  &       ...     &   ...   \\ %  28.37  1.32   unresolved, aok
          & WT 392           &...& 13 13 09  & $-$41 30 39 &  12.90 & 11.60 &  9.95 &  Jao05  &  7.41 &  5.49 &  V  &  13.7  &  2000.07-2013.38  &  13.32  &  15  &  72  &  83.58  1.58  &  Jao05  \\ %                ER 2
          & LHS 2698         &...& 13 13 29  & $-$32 27 05 &  14.21 & 13.14 & 11.76 &  Rie10  &  9.70 &  4.51 &  R  &   9.5  &  2000.14-2009.32  &   9.18  &  16  &  69  &  21.59  0.92  &  Rie10  \\ %                LTT 05066
          & LHS 2718         &...& 13 20 03  & $-$35 24 44 &  12.84 & 11.70 & 10.24 &  Rie10  &  7.98 &  4.86 &  V  &  10.7  &  2001.15-2005.41  &   4.26  &  13  &  70  &  73.04  0.79  &  Rie10  \\ %
          & LHS 2729         &...& 13 23 38  & $-$25 54 45 &  12.89 & 11.68 & 10.14 &  Rie10  &  7.78 &  5.11 &  R  &  12.3  &  2001.15-2005.09  &   3.94  &   9  &  56  &  71.48  1.53  &  Rie10  \\ %
          & G 165-008AB      & Y & 13 31 46  & $+$29 16 36 &  12.02 & 10.77 &  9.15 &  Rie14  &  6.72 &  5.30 &  R  &  17.6  &  2000.14-2009.25  &   9.11  &  31  & 181  &  55.51  2.38  &  Rie14  \\ %                unresolved, aok
          & LHS 2783         &...& 13 42 09  & $-$16 00 23 &  13.42 & 12.14 & 10.52 &  Win15  &  8.09 &  5.33 &  R  &  16.7  &  2005.09-2011.42  &   6.32  &  22  & 105  &       ...     &   ...   \\ %  53.87  1.14
          & LP 739-002       &...& 13 58 16  & $-$12 02 59 &  14.46 & 13.10 & 11.39 &  Win15  &  8.89 &  5.57 &  I  &  10.6  &  2005.10-2010.16  &   5.06  &  15  &  70  &       ...     &   ...   \\ %  54.24  1.33
          & LHS 2836         &...& 13 59 10  & $-$19 50 03 &  12.88 & 11.60 &  9.90 &  Rie10  &  7.45 &  5.43 &  V  &  12.4  &  2000.14-2012.41  &  12.28  &  24  & 124  &  92.86  0.89  &  Rie10  \\ %
          & WT 460AB         &...& 14 11 59  & $-$41 32 21 &  15.65 & 13.91 & 11.80 &  Hen06  &  8.62 &  7.03 &  I  &  19.3  &  2000.14-2012.58  &  12.44  &  45  & 257  & 107.41  1.52  &  Hen06  \\ %
          & GJ 540.2         &...& 14 13 04  & $-$12 01 26 &  13.89 & 12.52 & 10.79 &  Rie14  &  8.16 &  5.73 &  R  &  14.3  &  2004.58-2009.49  &   4.91  &  15  &  82  &       ...     &   ...   \\ %  32.33  1.36   LHS 2880
          & LHS 2899         &...& 14 21 15  & $-$01 07 19 &  13.12 & 11.92 & 10.39 &  Rie10  &  8.09 &  5.03 &  V  &  15.5  &  2000.14-2005.20  &   4.99  &  12  &  45  &  74.66  2.15  &  Rie10  \\ %
          & PROXIMA CEN      &...& 14 29 43  & $-$62 40 46 &  11.13 &  9.45 &  7.41 &  Jao05  &  4.38 &  6.75 &  V  &  28.5  &  2000.57-2013.25  &  12.68  &  35  & 205  & 768.13  1.04  &  Lur14  \\ %
          & LHS 2935         &...& 14 32 08  & $+$08 11 31 &  15.68 & 14.08 & 12.09 &    *    &  9.17 &  6.51 &  R  &  14.3  &  2000.14-2009.32  &   9.19  &  19  &  74  &       ...     &   ...   \\ %  77.38  0.99
          & GJ 555           &...& 14 34 16  & $-$12 31 10 &  11.34 & 10.06 &  8.44 &  Jao05  &  5.94 &  5.40 &  V  &  13.8  &  2000.14-2012.26  &  12.12  &  32  & 193  & 161.73  1.47  &  Dav14  \\ %
          & LHS 3002(B)      &...& 14 56 27  & $+$17 55 08 &  18.68 & 16.65 & 14.42 &    *    & 10.92 &  7.76 &  I  &  10.9  &  2001.80-2009.50  &   8.67  &  17  &  78  &  55.64  1.35  &  Rie10  \\ %
          & LHS 3001(A)      &...& 14 56 27  & $+$17 57 00 &  15.81 & 14.35 & 12.52 &  Rie10  &  9.85 &  5.96 &  I  &  11.4  &  2001.80-2009.50  &   8.67  &  17  &  78  &  57.17  1.34  &  Rie10  \\ %
          & LHS 3003         &...& 14 56 38  & $-$28 09 48 &  16.95 & 14.90 & 12.53 &  Die14  &  8.93 &  8.02 &  I  &  11.0  &  2003.52-2010.59  &   7.07  &  25  & 159  &       ...     &   ...   \\ % 141.37  0.91
          & 2MA 1507-2000    &...& 15 07 27  & $-$20 00 43 &  18.82 & 16.70 & 14.29 &    *    & 10.66 &  8.16 &  I  &   9.7  &  2004.45-2011.16  &   6.71  &  17  &  74  &       ...     &   ...   \\ %  42.53  0.63
          & GJ 581           &...& 15 19 26  & $-$07 43 20 &  10.56 &  9.44 &  8.03 &  Win15  &  5.84 &  4.72 &  V  &  13.2  &  2000.58-2013.38  &  12.80  &  40  & 267  & 158.79  1.58  &  Lur14  \\ %
          & LHS 3080AB       &...& 15 31 54  & $+$28 51 09 &  14.32 & 13.01 & 11.32 &  Rie10  &  8.82 &  5.50 &  R  &  11.1  &  2000.60-2011.50  &  10.93  &  25  & 105  &  35.52  1.85  &  Rie10  \\ %
          & 2MA 1534-1418    &...& 15 34 56  & $-$14 18 49 &  19.15 & 16.71 & 14.16 &  Win15  & 10.31 &  8.84 &  I  &   8.1  &  2004.60-2012.17  &   7.57  &  15  &  62  &       ...     &   ...   \\ %  91.51  0.82
          & GJ 595           &...& 15 42 06  & $-$19 28 18 &  11.84 & 10.73 &  9.29 &  Win15  &  7.17 &  4.67 &  V  &   8.3  &  2003.51-2010.16  &   6.65  &  16  & 119  &       ...     &   ...   \\ % 108.41  1.30
          & L 408-123        &...& 15 45 41  & $-$43 30 29 &  13.06 & 11.90 & 10.40 &  Win15  &  8.08 &  4.98 &  R  &   8.6  &  2001.60-2011.40  &  10.85  &  31  & 122  &       ...     &   ...   \\ %  49.87  1.03   LTT 06288AB
          & LHS 3124         &...& 15 51 21  & $+$29 31 06 &  13.03 & 11.87 & 10.39 &    *    &  8.15 &  4.88 &  V  &   6.4  &  2001.43-2009.32  &   7.89  &  16  &  67  &       ...     &   ...   \\ %  53.18  1.89
          & LHS 5303         &...& 15 52 44  & $-$26 23 13 &  16.53 & 14.66 & 12.49 &  Die14  &  9.32 &  7.21 &  I  &  10.7  &  2004.57-2012.59  &   8.02  &  19  &  85  &  94.63  0.70  &  Die14  \\ %
          & LHS 3147         &...& 16 02 23  & $-$25 05 57 &  13.20 & 12.09 & 10.63 &  Rie10  &  8.41 &  4.79 &  R  &  11.8  &  2001.21-2009.31  &   8.10  &  18  &  72  &  39.18  1.37  &  Rie10  \\ %
          & LHS 3167         &...& 16 13 05  & $-$70 09 08 &  13.71 & 12.45 & 10.82 &  Rie10  &  8.39 &  5.32 &  R  &  15.0  &  2000.57-2013.39  &  12.82  &  18  &  96  &  60.25  0.95  &  Rie10  \\ %
          & LHS 3169         &...& 16 14 21  & $-$28 30 36 &  12.95 & 11.80 & 10.29 &  Rie10  &  8.11 &  4.84 &  V  &  12.0  &  2000.58-2010.20  &   9.62  &  14  &  67  &  53.43  1.46  &  Rie10  \\ %
          & GJ 628           &...& 16 30 18  & $-$12 39 45 &  10.07 &  8.89 &  7.37 &  Win15  &  5.08 &  4.99 &  V  &  16.6  &  2003.51-2012.58  &   9.07  &  23  & 141  & 230.53  2.24  &  Dav14  \\ %
          & GJ 633           &...& 16 40 45  & $-$45 59 59 &  12.67 & 11.56 & 10.20 &  Rie10  &  8.05 &  4.62 &  V  &  10.7  &  1999.64-2007.44  &   7.79  &  20  & 100  &  59.47  1.19  &  Rie10  \\ %
          & GJ 2122AB        &...& 16 45 16  & $-$38 48 33 &   9.68 &  8.73 &  7.69 &    *    &  5.72 &  3.96 &  V  &  12.2  &  2000.58-2012.25  &  11.68  &  31  & 164  &       ...     &   ...   \\ %  78.60  2.24
          & G 169-029        &...& 16 50 57  & $+$22 27 05 &  14.08 & 12.69 & 10.91 &    *    &  8.31 &  5.77 &  R  &  14.6  &  2000.57-2009.57  &   9.00  &  25  & 120  &       ...     &   ...   \\ %  98.89  0.93   
          & GJ 643           &...& 16 55 25  & $-$08 19 21 &  11.77 & 10.55 &  9.01 &    *    &  6.72 &  5.05 &  V  &   9.0  &  2003.52-2011.55  &   8.03  &  18  & 113  &       ...     &   ...   \\ % 156.07  1.41
          & GJ 1207          &...& 16 57 05  & $-$04 20 56 &  12.25 & 11.00 &  9.43 &  Hen06  &  7.12 &  5.13 &  V  & 196.3  &  1999.62-2012.58  &  12.95  &  43  & 232  & 115.39  1.51  &  Hen06  \\ %
          & GJ 1215AB        &...& 17 17 44  & $+$11 40 11 &  15.07 & 13.57 & 11.68 &    *    &  8.93 &  6.14 &  I  &  11.0  &  2002.46-2012.28  &   9.82  &  36  & 196  &       ...     &   ...   \\ %  79.76  1.44
          & GJ 667C          &...& 17 18 58  & $-$34 59 48 &  10.34 &  9.29 &  8.09 &    *    &  6.04 &  4.30 &  V  &  10.6  &  2003.52-2013.38  &   9.86  &  23  & 140  & 140.88  2.04  &  Lur14  \\ %
          & GJ 682           &...& 17 37 03  & $-$44 19 09 &  10.99 &  9.75 &  8.15 &  Win15  &  5.61 &  5.38 &  V  &  12.9  &  2003.52-2009.24  &   5.72  &  18  & 158  &       ...     &   ...   \\ % 203.76  1.36 r
          & GJ 693           &...& 17 46 34  & $-$57 19 08 &  10.77 &  9.62 &  8.20 &  Win15  &  6.02 &  4.75 &  V  &  11.9  &  2003.51-2009.62  &   6.11  &  18  & 138  &       ...     &   ...   \\ % 169.73  1.45 r
          & GJ 1224          &...& 18 07 32  & $-$15 57 47 &  13.48 & 12.08 & 10.31 &  Rie14  &  7.83 &  5.65 &  I  &  12.7  &  2003.52-2012.52  &   9.00  &  25  & 170  & 126.54  1.05  &  Rie14  \\ %                same pi in Dav14
          & SCR 1826-6542    &...& 18 26 46  & $-$65 42 39 &  17.35 & 15.28 & 12.96 &  Win11  &  9.55 &  7.80 &  I  &   9.4  &  2005.71-2013.67  &   7.96  &  17  &  79  &       ...     &   ...   \\ %  66.36  0.77
          & G 141-021        &...& 18 36 19  & $+$13 36 26 &  12.45 & 11.23 &  9.69 &    *    &  7.37 &  5.08 &  R  &  11.6  &  2003.52-2007.54  &   4.02  &  14  &  78  &       ...     &   ...   \\ %  86.21  2.07
          & SCR 1841-4347    &...& 18 41 09  & $-$43 47 32 &  16.46 & 14.72 & 12.59 &  Win11  &  9.60 &  6.86 &  I  &  11.3  &  2007.55-2013.38  &   5.83  &  13  &  61  &       ...     &   ...   \\ %  82.25  0.67
          & G 141-029        &...& 18 42 44  & $+$13 54 17 &  12.86 & 11.58 &  9.95 &  Rie14  &  7.55 &  5.31 &  I  &  12.7  &  2003.52-2012.58  &   9.06  &  17  &  82  &  90.09  1.91  &  Rie14  \\ %
          & LHS 5341         &...& 18 43 06  & $-$54 36 48 &  12.97 & 11.68 & 10.03 &  Win15  &  7.49 &  5.48 &  R  &  15.5  &  2006.79-2012.69  &   5.91  &  18  &  90  &       ...     &   ...   \\ % 102.91  1.20
          & SCR 1845-6357AB  &...& 18 45 05  & $-$63 57 47 &  17.40 & 15.00 & 12.46 &  Win11  &  8.51 &  8.89 &  I  &   8.9  &  2003.00-2011.50  &   8.30  &  63  & 220  & 259.45  1.11  &  Hen06  \\ %
          & SCR 1848-6855AB  &...& 18 48 21  & $-$68 55 34 &  16.86 & 15.68 & 13.83 &  Jao14  & 11.10 &  5.76 &  I  &   8.9  &  2003.24-2012.58  &   9.34  &  33  & 151  &  40.63  0.72  &  Jao14  \\ %
          & GJ 729           &...& 18 49 49  & $-$23 50 10 &  10.50 &  9.26 &  7.68 &  Win15  &  5.37 &  5.13 &  V  &  11.1  &  1999.62-2012.75  &  13.13  &  19  & 124  & 339.59  1.63  &  Dav14  \\ %
          & SCR 1855-6914    &...& 18 55 47  & $-$69 14 15 &  16.61 & 14.79 & 12.66 &  Win11  &  9.51 &  7.10 &  I  &   7.4  &  2003.51-2013.66  &  10.15  &  16  &  82  &       ...     &   ...   \\ %  86.44  0.65
          & GJ 748AB         &...& 19 12 14  & $+$02 53 11 &  11.10 &  9.95 &  8.47 &  Win15  &  6.29 &  4.81 &  V  &   9.4  &  2004.50-2011.75  &   7.29  &  33  & 141  &  99.99  1.22  &  Lur14  \\ %
          & LHS 3443         &...& 19 13 07  & $-$39 01 53 &  12.39 & 11.27 &  9.85 &  Rie10  &  7.66 &  4.73 &  V  &   9.4  &  2000.58-2009.75  &   9.17  &  14  &  69  &  48.57  1.14  &  Rie10  \\ %
          & LHS 475          &...& 19 20 54  & $-$82 33 16 &  12.69 & 11.51 & 10.00 &  Jao11  &  7.69 &  5.00 &  V  &  11.0  &  2000.57-2009.55  &   8.97  &  26  & 132  &  83.04  0.93  &  Jao11  \\ %
          & SCR 1931-0306    &...& 19 31 04  & $-$03 06 18 &  16.81 & 15.11 & 13.11 &  Win11  & 10.23 &  6.58 &  I  &  15.9  &  2004.58-2010.58  &   6.00  &  19  &  79  &       ...     &   ...   \\ %  56.88  0.85
          & LP 869-019       &...& 19 42 00  & $-$21 04 05 &  13.22 & 11.93 & 10.28 &  Win15  &  7.82 &  5.40 &  R  &  13.2  &  2004.57-2009.31  &   4.74  &  13  &  63  &       ...     &   ...   \\ %  53.81  1.59
          & LP 869-026AB     &...& 19 44 53  & $-$23 37 59 &  14.09 & 12.65 & 10.85 &  Win15  &  8.27 &  5.82 &  R  &  11.2  &  2004.57-2008.71  &   4.14  &  14  &  55  &       ...     &   ...   \\ %  67.87  1.10
          & LHS 3484         &...& 19 47 04  & $-$71 05 33 &  13.88 & 12.70 & 11.19 &  Rie10  &  8.98 &  4.90 &  R  &   7.7  &  2000.58-2009.32  &   8.75  &  14  &  65  &  39.65  1.52  &  Rie10  \\ %
          & LHS 3492         &...& 19 51 31  & $-$50 55 37 &  15.27 & 14.05 & 12.45 &  Win15  & 10.19 &  5.08 &  I  &   8.3  &  2007.56-2011.62  &   4.05  &  12  &  60  &       ...     &   ...   \\ %  39.09  1.86
          & LP 870-065       &...& 20 04 30  & $-$23 42 02 &  13.02 & 11.75 & 10.09 &  Win15  &  7.70 &  5.32 &  R  &  13.3  &  2004.57-2010.50  &   5.92  &  18  &  68  &       ...     &   ...   \\ %  55.00  1.60
          & 2MA 2009-0113    &...& 20 09 18  & $-$01 13 38 &  14.47 & 12.98 & 11.16 &  Rie14  &  8.51 &  5.96 &  I  &  15.2  &  2004.73-2013.39  &   8.66  &  14  &  71  &  95.95  1.54  &  Rie14  \\ %
          & SCR 2010-2801AB  & Y & 20 10 00  & $-$28 01 41 &  12.98 & 11.78 & 10.20 &  Rie14  &  7.73 &  5.25 &  R  &  11.1  &  2007.82-2011.62  &   3.80  &  13  &  63  &  20.85  1.33  &  Rie14  \\ %
          & LEHPM 2-0783     &...& 20 19 49  & $-$58 16 43 &  17.17 & 15.28 & 13.03 &  Rie14  &  9.72 &  7.45 &  I  &  18.3  &  2006.37-2013.66  &   7.29  &  13  &  68  &  61.93  1.02  &  Rie14  \\ %
          & GJ 1251          &...& 20 28 03  & $-$76 40 15 &  13.88 & 12.58 & 10.91 &  Jao05  &  8.60 &  5.28 &  R  &  15.7  &  1999.62-2013.67  &  14.05  &  15  &  80  &  79.02  2.25  &  Jao05  \\ %
          & L 755-019        & Y & 20 28 43  & $-$11 28 30 &  12.47 & 11.31 &  9.81 &  Rie14  &  7.50 &  4.97 &  R  &  17.2  &  2007.82-2012.42  &   4.60  &  11  &  56  &  53.18  1.67  &  Rie14  \\ %
          & GJ 791.2AB       &...& 20 29 48  & $+$09 41 20 &  13.13 & 11.73 &  9.97 &    *    &  7.31 &  5.82 &  I  &   8.2  &  2004.50-2011.75  &   7.40  &  30  & 148  &       ...     &   ...   \\ % 112.27  1.78
          & LEHPM 2-1265     &...& 20 33 01  & $-$49 03 10 &  15.33 & 13.84 & 11.98 &  Win11  &  9.19 &  6.14 &  R  &  11.7  &  2008.64-2013.80  &   5.16  &  20  &  89  &       ...     &   ...   \\ %  58.98  1.32
          & SCR 2033-2556    & Y & 20 33 37  & $-$25 56 52 &  14.87 & 13.44 & 11.57 &  Rie14  &  8.88 &  5.99 &  R  &  16.4  &  2008.71-2013.80  &   5.09  &  12  &  53  &  20.70  1.43  &  Rie14  \\ %
          & SCR 2036-3607    &...& 20 36 08  & $-$36 07 11 &  11.66 & 10.59 &  9.27 &  Rie14  &  7.17 &  4.49 &  V  &  23.4  &  2007.83-2013.80  &   5.97  &  13  &  69  &  62.13  1.40  &  Rie14  \\ %
          & LHS 3583         &...& 20 46 37  & $-$81 43 13 &  11.50 & 10.39 &  9.02 &  Rie10  &  6.83 &  4.67 &  V  &  13.4  &  2000.57-2009.32  &   8.75  &  14  &  68  &  94.72  2.38  &  Rie10  \\ %
          & LP 756-003       &...& 20 46 43  & $-$11 48 13 &  13.80 & 12.52 & 10.88 &  Win15  &  8.44 &  5.36 &  R  &  18.9  &  2004.58-2010.73  &   6.15  &  15  &  68  &       ...     &   ...   \\ %  52.42  1.38
          & SCR 2049-4012    &...& 20 49 09  & $-$40 12 06 &  13.53 & 12.12 & 10.31 &    *    &  7.70 &  5.83 &  R  &  15.6  &  2007.82-2012.75  &   4.93  &  15  &  76  &       ...     &   ...   \\ % 109.43  1.52
          & LP 816-060       &...& 20 52 33  & $-$16 58 29 &  11.50 & 10.25 &  8.64 &  Win15  &  6.20 &  5.30 &  V  &  15.6  &  2003.52-2009.62  &   6.10  &  14  & 117  &       ...     &   ...   \\ % 175.64  1.05 r
          & GJ 810AC         &...& 20 55 37  & $-$14 02 08 &  12.48 & 11.23 &  9.62 &  Jao11  &  7.37 &  5.11 &  V  &  14.9  &  1999.71-2011.65  &  12.03  &  33  & 101  &  73.08  1.17  &  Jao11  \\ %                LHS 501AC
          & GJ 810B          &...& 20 55 37  & $-$14 02 08 &  14.64 & 13.21 & 11.41 &    *    &  8.92 &  5.72 &  V  &  14.3  &  1999.71-2011.65  &  12.03  &  32  & 101  &  82.79  1.24  &  Jao11  \\ %                LHS 501B
          & NLTT 50324       &...& 21 02 24  & $-$60 31 36 &  11.96 & 10.97 &  9.79 &  Win15  &  7.71 &  4.25 &  V  &  13.9  &  2006.37-2011.42  &   5.06  &  11  &  60  &       ...     &   ...   \\ %  30.74  1.84
          & APM 2127-3844    &...& 21 27 04  & $-$38 44 50 &  14.60 & 13.31 & 11.66 &  Rie10  &  9.28 &  5.32 &  R  &  15.5  &  1999.62-2004.73  &   5.11  &  12  &  58  &  49.25  1.38  &  Rie10  \\ %                APM 0767
          & LHS 510          &...& 21 30 47  & $-$40 42 29 &  13.12 & 11.92 & 10.35 &  Jao05  &  8.13 &  4.99 &  R  &  19.3  &  2000.57-2013.39  &  12.82  &  14  &  77  &  83.60  2.52  &  Jao05  \\ %
          & GJ 831AB         &...& 21 31 18  & $-$09 47 26 &  12.02 & 10.70 &  9.00 &  Win15  &  6.38 &  5.64 &  V  &  19.7  &  2003.50-2012.00  &   8.21  &  36  & 184  &       ...     &   ...   \\ % 131.38  1.38
          & WT 795           &...& 21 36 25  & $-$44 01 00 &  14.15 & 12.80 & 11.08 &  Rie10  &  8.53 &  5.62 &  V  &  15.9  &  2000.41-2004.44  &   4.03  &  17  &  74  &  69.53  0.70  &  Rie10  \\ %
          & LHS 512          &...& 21 38 43  & $-$33 39 55 &  12.55 & 11.37 &  9.88 &  Jao05  &  7.57 &  4.98 &  V  &  11.9  &  2000.57-2012.81  &  12.24  &  12  &  72  &  82.02  2.10  &  Jao05  \\ %
          & LHS 3738(BC)     &...& 21 58 49  & $-$32 26 25 &  15.78 & 14.29 & 12.46 &    *    &  9.76 &  6.02 &  R  &  11.9  &  1999.64-2012.69  &  13.05  &  30  & 146  &  52.22  1.03  &  Lur14  \\ %
          & LHS 3739(A)      &...& 21 58 50  & $-$32 28 17 &  14.72 & 13.45 & 11.88 &  Rie10  &  9.56 &  5.16 &  R  &  10.0  &  1999.64-2012.69  &  13.05  &  30  & 146  &  50.97  1.05  &  Rie10  \\ %
          & WT 870           &...& 22 06 40  & $-$44 58 07 &  14.43 & 13.10 & 11.40 &  Rie10  &  8.89 &  5.54 &  R  &  14.6  &  2000.41-2005.90  &   5.48  &  15  &  70  &  56.51  1.13  &  Rie10  \\ %
          & GJ 849           &...& 22 09 40  & $-$04 38 26 &  10.38 &  9.27 &  7.87 &  Win15  &  5.59 &  4.79 &  V  &  11.7  &  2003.52-2013.39  &   9.86  &  21  & 135  & 116.05  1.99  &  Lur14  \\ %
          & LHS 3799         &...& 22 23 07  & $-$17 36 26 &  13.30 & 11.87 & 10.04 &  Rie14  &  7.32 &  5.98 &  V  &  13.8  &  2003.52-2012.70  &   9.18  &  21  & 118  & 138.17  1.87  &  Rie14  \\ %                same pi in Dav14
          & LEHPM 1-4771     &...& 22 30 09  & $-$53 44 55 &  14.47 & 13.09 & 11.30 &  Win15  &  8.63 &  5.84 &  R  &  17.7  &  2006.78-2012.69  &   5.91  &  14  &  69  &       ...     &   ...   \\ %  66.75  1.67
          & LHS 3836         &...& 22 38 02  & $-$65 50 08 &  14.34 & 13.14 & 11.61 &  Rie10  &  9.41 &  4.93 &  R  &   9.6  &  1999.62-2004.45  &   4.82  &  11  &  61  &  36.42  1.32  &  Rie10  \\ %
          & LP 876-010       &...& 22 48 04  & $-$24 22 07 &  12.59 & 11.31 &  9.61 &  Mam13  &  7.21 &  5.38 &  V  &  12.0  &  2004.44-2012.88  &   8.44  &  25  & 118  & 132.07  1.19  &  Mam13  \\ %
          & LP 932-083       &...& 22 49 08  & $-$28 51 20 &  13.94 & 12.67 & 10.98 &  Win15  &  8.47 &  5.47 &  V  &  46.4  &  2004.58-2011.50  &   6.92  &  11  &  47  &       ...     &   ...   \\ %  29.79  2.09
          & GJ 876           &...& 22 53 16  & $-$14 15 49 &  10.18 &  8.97 &  7.40 &  Win15  &  5.01 &  5.17 &  V  &  17.2  &  2003.52-2013.39  &   9.87  &  29  &  85  & 213.11  4.03  &  Lur14  \\ %
          & GJ 1277          &...& 22 56 24  & $-$60 03 49 &  14.00 & 12.59 & 10.79 &  Jao11  &  8.11 &  5.89 &  V  &   6.8  &  2001.70-2007.80  &   5.95  &  25  &  80  &  97.48  1.17  &  Jao11  \\ %
          & SCR 2303-4650    &...& 23 03 35  & $-$46 50 47 &  13.89 & 12.54 & 10.83 &    *    &  8.36 &  5.53 &  V  &  10.0  &  2009.63-2013.65  &   4.02  &  14  &  68  &       ...     &   ...   \\ %  63.79  1.18
          & 2MA 2306-0502    &...& 23 06 29  & $-$05 02 29 &  18.75 & 16.54 & 14.10 &  Win15  & 10.30 &  8.45 &  I  &  14.3  &  2004.58-2009.75  &   5.17  &  12  &  47  &       ...     &   ...   \\ %  78.53  1.20
          & SSS 2307-5008    &...& 23 06 58  & $-$50 08 58 &  21.36 & 18.90 & 16.46 &  Die14  & 12.24 &  9.12 &  I  &  11.2  &  2009.55-2013.80  &   4.25  &  14  &  44  &  46.59  1.57  &  Die14  \\ %                SOAR VRI
          & LHS 3925         &...& 23 17 50  & $-$48 18 47 &  13.61 & 12.44 & 10.92 &  Rie10  &  8.71 &  4.90 &  R  &   8.6  &  2000.58-2005.80  &   5.23  &  12  &  62  &  46.85  1.17  &  Rie10  \\ %
          & GJ 1284AB        &...& 23 30 13  & $-$20 23 27 &  11.14 & 10.02 &  8.59 &  Rie14  &  6.33 &  4.81 &  V  &  27.1  &  2003.51-2011.51  &   8.00  &  20  &  95  &  67.90  2.29  &  Rie14  \\ %
          & GJ 1286          &...& 23 35 10  & $-$02 23 20 &  14.73 & 13.10 & 11.10 &  Win15  &  8.18 &  6.55 &  I  &  13.8  &  2003.52-2012.88  &   9.36  &  23  & 135  & 141.47  1.10  &  Dav14  \\ %
          & LHS 547          &...& 23 36 52  & $-$36 28 51 &  13.76 & 12.46 & 10.79 &  Jao05  &  8.42 &  5.34 &  V  &  25.5  &  2000.57-2012.88  &  12.31  &  20  &  84  &  86.23  2.03  &  Jao05  \\ %
          & LHS 4009AB       &...& 23 45 31  & $-$16 10 20 &  14.38 & 12.90 & 10.99 &  Rie10  &  8.31 &  6.07 &  R  &  10.6  &  1999.62-2009.78  &  10.15  &  17  &  83  &  79.97  1.37  &  Rie10  \\ %
          & LHS 4016AB       &...& 23 48 36  & $-$27 39 38 &  12.34 & 11.25 &  9.90 &  Rie14  &  7.74 &  4.60 &  V  &  14.1  &  2000.87-2011.74  &  10.87  &  21  &  97  &  41.25  1.55  &  Rie10  \\ %
          & LHS 4021         &...& 23 50 31  & $-$09 33 32 &  13.44 & 12.19 & 10.59 &  Rie10  &  8.04 &  5.40 &  V  &  17.3  &  2000.71-2004.89  &   4.10  &  15  &  60  &  62.41  1.70  &  Rie10  \\ %
          & LEHPM 1-6333AB   &...& 23 51 50  & $-$25 37 36 &  19.98 & 17.86 & 15.47 &  Win15  & 11.27 &  8.71 &  I  &   9.5  &  2004.58-2012.88  &   8.30  &  22  &  65  &       ...     &   ...   \\ %  47.25  1.03   2MA 2351-2537AB 
          & L 085-031        &...& 23 53 25  & $-$70 56 41 &  13.01 & 11.78 & 10.18 &  Win15  &  7.78 &  5.23 &  I  &   8.3  &  2006.53-2013.65  &   7.12  &  14  &  73  &       ...     &   ...   \\ %  79.46  2.76
          & LEHPM 1-6494     &...& 23 56 10  & $-$34 26 04 &  20.81 & 18.34 & 15.89 &  Die14  & 11.97 &  8.84 &  I  &  10.6  &  2009.56-2013.80  &   4.25  &  10  &  29  &  52.37  1.71  &  Die14  \\ %                SSS 2356-3426   SOAR VRI
          & LTT 09828AB      &...& 23 59 44  & $-$44 05 00 &  12.81 & 11.67 & 10.23 &  Win15  &  8.04 &  4.77 &  V  &  10.4  &  2000.58-2012.58  &  12.00  &  18  &  89  &       ...     &   ...   \\ %  58.85  1.49
          & LHS 4058         &...& 23 59 51  & $-$34 06 42 &  12.84 & 11.64 & 10.08 &  Rie10  &  7.75 &  5.09 &  V  &   9.7  &  2000.41-2006.87  &   4.20  &  16  &  59  &  63.14  2.02  &  Rie10  \\ % 
\enddata
\vskip10pt

\scriptsize {Notes: ``Y'' in Column 2 indicates stars confirmed to be
young in \citet{2014AJ....147...85R}.  $VRI$ photometry is from this
paper = *, \citet{2014AJ....147...94D} = Die14,
\citet{2004AJ....128.2460H} = Hen04, \citet{2006AJ....132.2360H} =
Hen06, \citet{2005AJ....129.1954J} = Jao05,
\citet{2011AJ....141..117J} = Jao11, \citet{2014AJ....147..21J} =
Jao14, \citet{2013AJ....146..154M} = Mam13,
\citet{2010AJ....140..897R} = Rie10, \citet{2014AJ....147...85R} =
Rie14, \citet{2009AJ....137.4547S} = Sub09,
\citet{2011AJ....141...21W} = Win11, and 
\citet{2015AJ....149....5W} = Win15.}

% NOTE1: ENTRIES FROM Die14 MATCH THE PUBLISHED VERSION OF PAPER AND MAY NOT QUITE MATCH WHAT WAS USED FOR PLOTTING FIGURES
% NOTE2: 4 STARS WITH SOAR VRI HAVE NOT BEEN CONVERTED TO I_kc from I_bessell --- NOT WORTH THE TROUBLE

\end{deluxetable}

\clearpage

\hoffset000pt{}
\voffset000pt{}
\begin{deluxetable}{lcrrrccccccc}
\tabletypesize{\tiny}
\tablecaption{M Dwarfs Nearer than 25 Parsecs with Exoplanets}
\tablewidth{0pt}
\tablehead{\vspace{-8pt} \\
\multicolumn{1}{c}{Name}&
\multicolumn{1}{c}{\# Planets}&
\multicolumn{1}{c}{$V$} &
\multicolumn{1}{c}{$R$} &
\multicolumn{1}{c}{$I$} &
\multicolumn{1}{c}{Ref.} &
\multicolumn{1}{c}{$V-K_s$} &
\multicolumn{1}{c}{Filter} &
\multicolumn{1}{c}{Variability} &
\multicolumn{1}{c}{Duration} &
\multicolumn{1}{c}{$\#$ Nights} &
\multicolumn{1}{c}{$\#$ Frames} \\
% \multicolumn{1}{c}{M$_{planet}$} &
% \multicolumn{1}{c}{Orbit Dist} \\
\colhead{           } &
\colhead{           } &
\colhead{           } &
\colhead{           } &
\colhead{           } &
\colhead{           } &
\colhead{           } &
\colhead{           } &
\colhead{(mmag)     } &
\colhead{(yr)       } &
\colhead{           } &
\colhead{           }}
% \colhead{(M$_{Jup}$)} &
% \colhead{(AU)       }}

\startdata
 
GJ 163      & 3 & 11.84 & 10.76 &  9.34 & Bes90 &  4.71 & ... &   ...  &  ...   & ...  &   ... \\  %  & ----- & ----- & M3.5V      
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
GJ 176      & 1 &  9.98 &  8.95 &  7.72 & Wei96 &  4.37 & ... &   ...  &  ...   & ...  &   ... \\  %  & 0.824 & 0.066 & M2.0V
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
GJ 179      & 1 & 11.98 & 10.83 &  9.33 & Bes90 &  5.04 & ... &   ...  &  ...   & ...  &   ... \\  %  & ----- & ----- & M3.5V
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
GJ 317      & 1 & 12.01 & 10.84 &  9.37 & Win15 &  4.98 &  R  &  17.4  &  4.35  &  15  &   75  \\  %  & 1.180 & 0.954 & M3.5V 
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
GJ 433      & 1 &  9.84 &  8.84 &  7.69 & Bes90 &  4.22 & ... &   ...  &  ...   & ...  &   ... \\  %  & 0.018 & 0.058 & M1.5V 
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
GJ 436      & 1 & 10.65 &  9.58 &  8.25 & Wei96 &  4.58 & ... &   ...  &  ...   & ...  &   ... \\  %  & 0.073 & 0.029 & M3.5V 
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
GJ 581      & 4 & 10.56 &  9.44 &  8.03 & Win15 &  4.72 &  V  &  13.2  & 12.80  &  40  &  267  \\  %  & 0.050 & 0.041 & M5.0V 
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
GJ 649      & 1 &  9.69 &  8.72 &  7.63 & Wei96 &  4.07 & ... &   ...  &  ...   & ...  &   ... \\  %  & 0.325 & 1.132 & M2.0V 
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
GJ 667 C    & 2 & 10.34 &  9.29 &  8.09 &   *   &  4.30 &  V  &  10.6  &  9.85  &  23  &  140  \\  %  & 0.017 & 0.050 & M2.0V 
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
GJ 674      & 1 &  9.37 &  8.28 &  6.97 & Win15 &  4.52 & ... &   ...  &  ...   & ...  &   ... \\  %  & 0.035 & 0.039 & M3.0V 
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
GJ 832      & 1 &  8.66 &  7.66 &  6.48 & Bes90 &  4.16 & ... &   ...  &  ...   & ...  &   ... \\  %  & 0.644 & 3.400 & M1.5V 
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
GJ 849      & 1 & 10.38 &  9.27 &  7.87 & Win15 &  4.79 &  V  &  11.7  &  9.87  &  21  &  135  \\  %  & 0.830 & 2.350 & M3.5V 
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
GJ 876      & 4 & 10.18 &  8.97 &  7.40 & Win15 &  5.17 &  V  &  17.2  &  9.87  &  29  &   85  \\  %  & 1.950 & 0.208 & M5.0V 
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
GJ 1148     & 1 & 11.92 & 10.73 &  9.18 & Wei96 &  5.10 & ... &   ...  &  ...   & ...  &   ... \\  %  & 0.298 & 0.164 & M4.0V 
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
GJ 1214$^a$ & 1 & 14.71 & 13.27 & 11.50 &   *   &  5.93 &  I  &  15.6  &  3.00  &  15  &   80  \\  %  & 0.020 & 0.014 & M4.5V 
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
LHS 2335$^a$& 1 & 11.93 & 10.90 &  9.63 & Rie10 &  4.46 &  V  &  10.3  &  2.00  &   9  &   56  \\  %  & 0.022 & 0.029 & M2.5V 
            &   &       &       &       &       &       &     &        &        &      &       \\  %  
LP 804-027  & 1 & 11.37 & 10.29 &  8.92 & Koe10 &  4.78 & ... &   ...  &  ...   & ...  &   ... \\  %  & 2.113 & 0.358 & M3.0V 
\enddata
\vskip10pt

\scriptsize {Notes: $VRI$ photometry is from this paper = *,
  \citet{1990A&AS...83..357B} = Bes90, \citet{2010MNRAS.403.1949K} =
  Koe10, \citet{1996AJ....112.2300W} = Wei96, and our program,
  \citet{2010AJ....140..897R} = Rie10, \citet{2015AJ....149....5W} =
  Win15.  $V-K_s$ uses $K_s$ from 2MASS.  For seven stars, the filter
  listed is used to observe the star for parallax and photometric
  variability.  The two stars indicated with $^a$ are being observed
  but not included in the larger study discussed here because they do
  not yet have four years of observations.  Stars not observed in this
  program are listed for completeness, with the filter, variability,
  and coverage metrics left blank.}

\end{deluxetable}
